Robust Reward Placement under Uncertainty

We consider a problem of placing generators of rewards to be collected by randomly moving agents in a network. In many settings, the precise mobility pattern may be one of several possible, based on parameters outside our control, such as weather conditions. The placement should be robust to this uncertainty, to gain a competent total reward across possible networks. To study such scenarios, we introduce the Robust Reward Placement problem (RRP). Agents move randomly by a Markovian Mobility Model with a predetermined set of locations whose connectivity is chosen adversarially from a known set $\Pi$ of candidates. We aim to select a set of reward states within a budget that maximizes the minimum ratio, among all candidates in $\Pi$, of the collected total reward over the optimal collectable reward under the same candidate. We prove that RRP is NP-hard and inapproximable, and develop $\Psi$-Saturate, a pseudo-polynomial time algorithm that achieves an $\epsilon$-additive approximation by exceeding the budget constraint by a factor that scales as $O(\ln |\Pi|/\epsilon)$. In addition, we present several heuristics, most prominently one inspired by a dynamic programming algorithm for the max-min 0-1 KNAPSACK problem. We corroborate our theoretical analysis with an experimental evaluation on synthetic and real data.

==> Plots/generated/performance.tex <==
\pgfplotsset{width=5cm,compat=1.18}
\begin{figure*}[!ht]
%\hspace*{-30mm}
\begin{subfigure}{.15\linewidth}
\pgfplotsset{width=4cm,compat=1.18,every axis legend/.append style={
at={(3.25,1.38)},
anchor=north}}
\begin{tikzpicture}
\begin{axis}[
    %title={Performance},
    legend columns=5,
    legend cell align={left},
    legend style={/tikz/every even column/.append style={column sep=0.35cm}},
    title style={yshift=-5 pt,},
    %title style = {font=\small},
    %xlabel = \(N\),
    ylabel = {Score},
    %xmode = log,
    %xmin=392, xmax=83772,
    %xtick={392,719,1185,1616,2224,3199,4845,9015,83772},
    %legend pos=north west,
    %legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    ticklabel style = {font=\small},
    %ticklabel style = {font=\tiny},
    %xlabel style={font=\tiny},
    %ylabel style={font=\tiny},
    %ylabel shift = -6 pt,
    %xlabel shift = -5 pt,
    %yticklabel shift = -1 pt,
    %xticklabel shift = -1 pt,
    legend cell align={left},
    %xmin=0, xmax=0.92,
    %ymin=0, ymax=1
    xtick={2500, 5000, 7500, 10000, 12500},
    %xticklabels={$2.5\dot10^{3}$,$5\dot10^{3}$,$7.5\dot10^{3}$,$10\dot10^{3}$,$12.5\dot10^{3}$},
    every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
    },
    scaled x ticks=base 10:-3
    %scaled y ticks=base 10:-3
]
\addplot[
    color=red,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={N},  y = {Score}]{Data/Random/N/saturate.txt}; ]
%\addplot[
%    color=brown,
%    mark=x,
%    mark options=solid,
%    mark size=2pt,
%    line width=1pt
%    ] table[x={N},  y = {Score}]{Data/Random/N/singleGreedy.txt}; ]
\addplot[
    color=blue,
    mark=o,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={N},  y = {Score}]{Data/Random/N/allGreedy.txt}; ]
\addplot[
    color=green,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={N},  y = {Score}]{Data/Random/N/myopic.txt}; ]
\addplot[
    color=olive,
    mark=pentagon,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={N},  y = {Score}]{Data/Random/N/bws.txt}; ]
\addplot[
    color=orange,
    mark=diamond,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={N},  y = {Score}]{Data/Random/N/dynamic.txt}; ]
\legend{$\Psi$-Saturate, AllGreedy, Myopic, BWS, DP-RRP}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{16mm}
\begin{subfigure}{.15\linewidth}
\pgfplotsset{width=4cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    %title={Performance},
    title style={yshift=-5 pt,},
    %title style = {font=\small},
    %xlabel = \(|\Pi|\),
    %ylabel = {Score},
    %xmin=392, xmax=83772,
    %xtick={392,719,1185,1616,2224,3199,4845,9015,83772},
    legend pos=north west,
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
    ticklabel style = {font=\small},
    %ticklabel style = {font=\tiny},
    %xlabel style={font=\tiny},
    %ylabel style={font=\tiny},
    %ylabel shift = -6 pt,
    %xlabel shift = -5 pt,
    %yticklabel shift = -1 pt,
    %xticklabel shift = -1 pt,
    legend cell align={left},
    %xmin=0, xmax=0.92,
    %ymin=0, ymax=1
    xtick={1, 5, 10, 15, 20}%,
    %scaled y ticks=base 10:1
]
\addplot[
    color=red,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={P},  y = {Score}]{Data/Random/Pi/saturate.txt}; ]
%\addplot[
%    color=brown,
%    mark=x,
%   mark options=solid,
%    mark size=2pt,
%    line width=1pt
%    ] table[x={P},  y = {Score}]{Data/Random/Pi/singleGreedy.txt}; ]
\addplot[
    color=blue,
    mark=o,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={P},  y = {Score}]{Data/Random/Pi/allGreedy.txt}; ]
\addplot[
    color=green,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={P},  y = {Score}]{Data/Random/Pi/myopic.txt}; ]
\addplot[
    color=orange,
    mark=diamond,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={P},  y = {Score}]{Data/Random/Pi/dynamic.txt}; ]
\addplot[
    color=olive,
    mark=pentagon,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={P},  y = {Score}]{Data/Random/Pi/bws.txt}; ]
%\legend{Saturate, AllGreedy}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{3mm}
\begin{subfigure}{.15\linewidth}
\pgfplotsset{width=4cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    %title={Erdos Renyi},
    title style={yshift=-5 pt,},
    %title style = {font=\small},
    %xlabel = Steps,
    %ylabel = {Score},
    %xmin=392, xmax=83772,
    %xtick={392,719,1185,1616,2224,3199,4845,9015,83772},
    %legend pos=north west,
    legend style={nodes={scale=0.7, transform shape},at={(0.5,0.65)}},
    ymajorgrids=true,
    grid style=dashed,
    ticklabel style = {font=\small},
    %ticklabel style = {font=\tiny},
    %xlabel style={font=\tiny},
    %ylabel style={font=\tiny},
    %ylabel shift = -6 pt,
    %xlabel shift = -5 pt,
    %yticklabel shift = -1 pt,
    %xticklabel shift = -1 pt,
    legend cell align={left},
    %xmin=0, xmax=0.92,
    %ymin=0, ymax=1
    xtick={2, 4, 6, 8, 10}
    %scaled y ticks=base 10:1
]
\addplot[
    color=red,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={S},  y = {Score}]{Data/Random/Steps/saturate.txt}; ]
%\addplot[
%    color=brown,
%    mark=x,
%    mark options=solid,
%    mark size=2pt,
%    line width=1pt
%    ] table[x={S},  y = {Score}]{Data/Random/Steps/singleGreedy.txt}; ]
\addplot[
    color=blue,
    mark=o,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={S},  y = {Score}]{Data/Random/Steps/allGreedy.txt}; ]
\addplot[
    color=green,
    mark=x,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={S},  y = {Score}]{Data/Random/Steps/myopic.txt}; ]
\addplot[
    color=orange,
    mark=diamond,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={S},  y = {Score}]{Data/Random/Steps/dynamic.txt}; ]
\addplot[
    color=olive,
    mark=pentagon,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={S},  y = {Score}]{Data/Random/Steps/bws.txt}; ]
%\legend{Saturate, AllGreedy}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{3mm}
\begin{subfigure}{.15\linewidth}
\pgfplotsset{width=4cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    %title={Performance},
    title style={yshift=-5 pt,},
    %title style = {font=\small},
    %xlabel = Budget,
    %ylabel = {Score},
    %xmin=392, xmax=83772,
    %xtick={392,719,1185,1616,2224,3199,4845,9015,83772},
    %legend pos=north west,
    legend style={nodes={scale=0.7, transform shape},at={(0.5,0.65)}},
    ymajorgrids=true,
    grid style=dashed,
    ticklabel style = {font=\small},
    %ticklabel style = {font=\tiny},
    %xlabel style={font=\tiny},
    %ylabel style={font=\tiny},
    %ylabel shift = -6 pt,
    %xlabel shift = -5 pt,
    %yticklabel shift = -1 pt,
    %xticklabel shift = -1 pt,
    legend cell align={left},
    %xmin=0, xmax=0.92,
    %ymin=0, ymax=1
    xtick={0.1, 0.25 , 0.5, 0.75},
    xticklabels={,$0.25$,$0.5$,$0.75$}
    %scaled y ticks=base 10:-3
]
\addplot[
    color=red,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={budget},  y = {Score}]{Data/Random/Budget/saturate.txt}; ]
%\addplot[
%    color=brown,
%    mark=x,
%    mark options=solid,
%    mark size=2pt,
%    line width=1pt
%    ] table[x={budget},  y = {Score}]{Data/Random/Budget/singleGreedy.txt}; ]
\addplot[
    color=blue,
    mark=o,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={budget},  y = {Score}]{Data/Random/Budget/allGreedy.txt}; ]
\addplot[
    color=green,
    mark=x,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={budget},  y = {Score}]{Data/Random/Budget/myopic.txt}; ]
\addplot[
    color=orange,
    mark=diamond,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={budget},  y = {Score}]{Data/Random/Budget/dynamic.txt}; ]
\addplot[
    color=olive,
    mark=pentagon,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={budget},  y = {Score}]{Data/Random/Budget/bws.txt}; ]
%\legend{Saturate, AllGreedy}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{4mm}
\begin{subfigure}{.15\linewidth}
\pgfplotsset{width=4cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    %title={Score},
    title style={yshift=-5 pt,},
    %title style = {font=\small},
    %xlabel = Avg. Degree,
    %xmin=392, xmax=83772,
    %xtick={392,719,1185,1616,2224,3199,4845,9015,83772},
    %legend pos=north west,
    legend style={nodes={scale=0.7, transform shape},at={(0.5,0.65)}},
    ymajorgrids=true,
    grid style=dashed,
    ticklabel style = {font=\small},
    %ticklabel style = {font=\tiny},
    %xlabel style={font=\tiny},
    %ylabel style={font=\tiny},
    %ylabel shift = -6 pt,
    %xlabel shift = -5 pt,
    %yticklabel shift = -1 pt,
    %xticklabel shift = -1 pt,
    legend cell align={left},
    %xmin=0, xmax=0.92,
    %ymin=0, ymax=1
    %ytick={0.8,0.9},
    xtick={3,6,9,12},
    %scaled y ticks=base 10:-3
]
\addplot[
    color=red,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={avg},  y = {Score}]{Data/Random/Avg/saturate.txt}; ]
%\addplot[
%    color=brown,
%    mark=x,
%    mark options=solid,
%    mark size=2pt,
%    line width=1pt
%    ] table[x={alpha},  y = {Score}]{Data/Random/Alpha/singleGreedy.txt}; ]
\addplot[
    color=blue,
    mark=o,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={avg},  y = {Score}]{Data/Random/Avg/allGreedy.txt}; ]
\addplot[
    color=green,
    mark=x,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={avg},  y = {Score}]{Data/Random/Avg/myopic.txt}; ]
\addplot[
    color=orange,
    mark=diamond,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={avg},  y = {Score}]{Data/Random/Avg/dynamic.txt}; ]
\addplot[
    color=olive,
    mark=pentagon,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={avg},  y = {Score}]{Data/Random/Avg/bws.txt}; ]
%\legend{Saturate, AllGreedy}
\end{axis}
    \node[rotate=-90,anchor=center] at ([xshift=0.1cm,yshift=0.12cm]current bounding box.east) {\er};
\end{tikzpicture}

\end{subfigure}
%adding figure 4
%remove alpha
\iffalse
\begin{subfigure}{.15\linewidth}
\pgfplotsset{width=4cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    %title={Performance},
    title style={yshift=-5 pt,},
    %title style = {font=\small},
    xlabel = Alpha,
    %ylabel = {Score},
    %xmin=392, xmax=83772,
    %xtick={392,719,1185,1616,2224,3199,4845,9015,83772},
    %legend pos=north west,
    legend style={nodes={scale=0.7, transform shape},at={(0.5,0.65)}},
    ymajorgrids=true,
    grid style=dashed,
    %ticklabel style = {font=\tiny},
    %xlabel style={font=\tiny},
    %ylabel style={font=\tiny},
    %ylabel shift = -6 pt,
    %xlabel shift = -5 pt,
    %yticklabel shift = -1 pt,
    %xticklabel shift = -1 pt,
    legend cell align={left},
    %xmin=0, xmax=0.92,
    %ymin=0, ymax=1
    xtick={1, 1.25, 1.5, 1.75, 2},
    xticklabels={$1$,,$1.5$,,$2$}
    %scaled y ticks=base 10:-3
]
\addplot[
    color=red,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={alpha},  y = {Score}]{Data/Random/Alpha/saturate.txt}; ]
%\addplot[
%    color=brown,
%    mark=x,
%    mark options=solid,
%    mark size=2pt,
%    line width=1pt
%    ] table[x={alpha},  y = {Score}]{Data/Random/Alpha/singleGreedy.txt}; ]
\addplot[
    color=blue,
    mark=o,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={alpha},  y = {Score}]{Data/Random/Alpha/allGreedy.txt}; ]
\addplot[
    color=green,
    mark=x,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={alpha},  y = {Score}]{Data/Random/Alpha/myopic.txt}; ]
\addplot[
    color=orange,
    mark=diamond,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={alpha},  y = {Score}]{Data/Random/Alpha/dynamic.txt}; ]
\addplot[
    color=olive,
    mark=pentagon,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={alpha},  y = {Score}]{Data/Random/Alpha/myopic.txt}; ]
%\legend{Saturate, AllGreedy}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\fi
%\vspace*{-1mm}
\\
\begin{subfigure}{.15\linewidth}
\pgfplotsset{width=4cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    %title={Performance},
    title style={yshift=-5 pt,},
    %title style = {font=\small},
    xlabel = $\vphantom{p_\beta \langle d\rangle}n\vphantom{\Pi}$,
    ylabel = {Score},
    %xmode = log,
    %xmin=392, xmax=83772,
    %xtick={392,719,1185,1616,2224,3199,4845,9015,83772},
    legend pos=north west,
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
     ticklabel style = {font=\small},
    %xlabel style={font=\tiny},
    %ylabel style={font=\tiny},
    %ylabel shift = -10 pt,
    xlabel shift = -4 pt,
    legend cell align={left},
    %xmin=0, xmax=0.92,
    %ymin=0, ymax=1
    xtick={2500, 5000, 7500, 10000, 12500},
    %xticklabels={$2.5\dot10^{3}$,$5\dot10^{3}$,$7.5\dot10^{3}$,$10\dot10^{3}$,$12.5\dot10^{3}$},
    every x tick scale label/.style={
    at={(1,0)},xshift=1pt,anchor=south west,inner sep=0pt
    },
    scaled x ticks=base 10:-3
    %scaled y ticks=base 10:-3
]
\addplot[
    color=red,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={N},  y = {Score}]{Data/ScaleFree/N/saturate.txt}; ]
%\addplot[
%    color=brown,
%    mark=x,
%    mark options=solid,
%    mark size=2pt,
%    line width=1pt
%    ] table[x={N},  y = {Score}]{Data/ScaleFree/N/singleGreedy.txt}; ]
\addplot[
    color=blue,
    mark=o,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={N},  y = {Score}]{Data/ScaleFree/N/allGreedy.txt}; ]
\addplot[
    color=green,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={N},  y = {Score}]{Data/ScaleFree/N/myopic.txt}; ]
\addplot[
    color=orange,
    mark=diamond,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={N},  y = {Score}]{Data/ScaleFree/N/dynamic.txt}; ]
\addplot[
    color=olive,
    mark=pentagon,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={N},  y = {Score}]{Data/ScaleFree/N/bws.txt}; ]
%\legend{Saturate, AllGreedy}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{16mm}
\begin{subfigure}{.15\linewidth}
\pgfplotsset{width=4cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    %title={Performance},
    title style={yshift=-5 pt,},
    %title style = {font=\small},
    xlabel =$\vphantom{p_\beta \langle d\rangle}|\Pi|$,
    %ylabel = {Score},
    %xmin=392, xmax=83772,
    %xtick={392,719,1185,1616,2224,3199,4845,9015,83772},
    legend pos=north west,
    legend style={nodes={scale=0.7, transform shape}},
    ymajorgrids=true,
    grid style=dashed,
     ticklabel style = {font=\small},
    %xlabel style={font=\tiny},
    %ylabel style={font=\tiny},
    %ylabel shift = -10 pt,
    xlabel shift = -4 pt,
    legend cell align={left},
    %xmin=0, xmax=0.92,
    %ymin=0, ymax=1
    xtick={1, 5, 10, 15, 20}%,
    %scaled y ticks=base 10:1
]
\addplot[
    color=red,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={P},  y = {Score}]{Data/ScaleFree/Pi/saturate.txt}; ]
%\addplot[
%    color=brown,
%    mark=x,
%    mark options=solid,
%    mark size=2pt,
%    line width=1pt
%    ] table[x={P},  y = {Score}]{Data/ScaleFree/Pi/singleGreedy.txt}; ]
\addplot[
    color=blue,
    mark=o,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={P},  y = {Score}]{Data/ScaleFree/Pi/allGreedy.txt}; ]
\addplot[
    color=green,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={P},  y = {Score}]{Data/ScaleFree/Pi/myopic.txt}; ]
\addplot[
    color=orange,
    mark=diamond,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={P},  y = {Score}]{Data/ScaleFree/Pi/dynamic.txt}; ]
\addplot[
    color=olive,
    mark=pentagon,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={P},  y = {Score}]{Data/ScaleFree/Pi/bws.txt}; ]
%\legend{Saturate, AllGreedy}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{3mm}
\begin{subfigure}{.15\linewidth}
\pgfplotsset{width=4cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    %title={Performance},
    title style={yshift=-5 pt,},
    %title style = {font=\small},
    xlabel = $\vphantom{p_\beta \langle d\rangle} K$,
    %ylabel = {Score},
    %xmin=392, xmax=83772,
    %xtick={392,719,1185,1616,2224,3199,4845,9015,83772},
    %legend pos=north west,
    legend style={nodes={scale=0.7, transform shape},at={(0.5,0.65)}},
    ymajorgrids=true,
    grid style=dashed,
    ticklabel style = {font=\small},
    %xlabel style={font=\tiny},
    %ylabel style={font=\tiny},
    %ylabel shift = -10 pt,
    xlabel shift = -4 pt,
    legend cell align={left},
    %xmin=0, xmax=0.92,
    %ymin=0, ymax=1
    xtick={2, 4, 6, 8, 10}%,
    %scaled y ticks=base 10:1
]
\addplot[
    color=red,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={S},  y = {Score}]{Data/ScaleFree/Steps/saturate.txt}; ]
%\addplot[
%    color=brown,
%    mark=x,
%    mark options=solid,
%    mark size=2pt,
%    line width=1pt
%    ] table[x={S},  y = {Score}]{Data/ScaleFree/Steps/singleGreedy.txt}; ]
\addplot[
    color=blue,
    mark=o,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={S},  y = {Score}]{Data/ScaleFree/Steps/allGreedy.txt}; ]
\addplot[
    color=green,
    mark=x,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={S},  y = {Score}]{Data/ScaleFree/Steps/myopic.txt}; ]
\addplot[
    color=orange,
    mark=diamond,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={S},  y = {Score}]{Data/ScaleFree/Steps/dynamic.txt}; ]
\addplot[
    color=olive,
    mark=pentagon,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={S},  y = {Score}]{Data/ScaleFree/Steps/bws.txt}; ]
%\legend{Saturate, AllGreedy}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{3mm}
\begin{subfigure}{.15\linewidth}
\pgfplotsset{width=4cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    %title={Performance},
    title style={yshift=-5 pt,},
    %title style = {font=\small},
    xlabel = $\vphantom{p_\beta \langle d\rangle}L$,
    %ylabel = {Score},
    %xmin=392, xmax=83772,
    %xtick={392,719,1185,1616,2224,3199,4845,9015,83772},
    %legend pos=north west,
    legend style={nodes={scale=0.7, transform shape},at={(0.5,0.65)}},
    ymajorgrids=true,
    grid style=dashed,
    ticklabel style = {font=\small},
    %xlabel style={font=\tiny},
    %ylabel style={font=\tiny},
    %ylabel shift = -10 pt,
    xlabel shift = -4 pt,
    legend cell align={left},
    %xmin=0, xmax=0.92,
    %ymin=0, ymax=1
    xtick={0.1, 0.25 , 0.5, 0.75},
    xticklabels={,$0.25$,$0.5$,$0.75$}
    %scaled y ticks=base 10:-3
]
\addplot[
    color=red,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={budget},  y = {Score}]{Data/ScaleFree/Budget/saturate.txt}; ]
%\addplot[
%    color=brown,
%    mark=x,
%    mark options=solid,
%    mark size=2pt,
%    line width=1pt
%    ] table[x={budget},  y = {Score}]{Data/ScaleFree/Budget/singleGreedy.txt}; ]
\addplot[
    color=blue,
    mark=o,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={budget},  y = {Score}]{Data/ScaleFree/Budget/allGreedy.txt}; ]
\addplot[
    color=green,
    mark=x,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={budget},  y = {Score}]{Data/ScaleFree/Budget/myopic.txt}; ]
\addplot[
    color=orange,
    mark=diamond,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={budget},  y = {Score}]{Data/ScaleFree/Budget/dynamic.txt}; ]
\addplot[
    color=olive,
    mark=pentagon,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={budget},  y = {Score}]{Data/ScaleFree/Budget/bws.txt}; ]
%\legend{Saturate, AllGreedy}
\end{axis}
\end{tikzpicture}
\end{subfigure}
\hspace*{4mm}
\begin{subfigure}{.15\linewidth}
\pgfplotsset{width=4cm,compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    %title={Score},
    title style={yshift=-5 pt,},
    %title style = {font=\small},
    xlabel = $\vphantom{\Pi}\langle d\rangle\text{ (top)}$  $\vphantom{\Pi}p_\beta\text{ (bott.)}$ ,
   %title={Score},
    %title style = {font=\small},
    %xlabel = Avg. Degree,
    %xmin=392, xmax=83772,
    %xtick={392,719,1185,1616,2224,3199,4845,9015,83772},
    %legend pos=north west,
    legend style={nodes={scale=0.7, transform shape},at={(0.5,0.65)}},
    ymajorgrids=true,
    grid style=dashed,
    ticklabel style = {font=\small},
    %ticklabel style = {font=\tiny},
    %xlabel style={font=\tiny},
    %ylabel style={font=\tiny},
    %ylabel shift = -6 pt,
    %xlabel shift = -5 pt,
    %yticklabel shift = -1 pt,
    xlabel shift = -4 pt,
    %xticklabel shift = -1 pt,
    legend cell align={left},
    %xmin=0, xmax=0.92,
    %ymin=0, ymax=1
    %ytick={0.8,0.9},
    xticklabels={0.6,0.7,0.6,0.7,0.6,0.7,0.8,0.9}
    %scaled y ticks=base 10:-3
]
\addplot[
    color=red,
    mark=triangle,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={avg},  y = {Score}]{Data/ScaleFree/Distr/saturate.txt}; ]
%\addplot[
%    color=brown,
%    mark=x,
%    mark options=solid,
%    mark size=2pt,
%    line width=1pt
%    ] table[x={alpha},  y = {Score}]{Data/Random/Alpha/singleGreedy.txt}; ]
\addplot[
    color=blue,
    mark=o,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={avg},  y = {Score}]{Data/ScaleFree/Distr/allGreedy.txt}; ]
\addplot[
    color=green,
    mark=x,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={avg},  y = {Score}]{Data/ScaleFree/Distr/myopic.txt}; ]
\addplot[
    color=orange,
    mark=diamond,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={avg},  y = {Score}]{Data/ScaleFree/Distr/dynamic.txt}; ]
\addplot[
    color=olive,
    mark=pentagon,
    mark options=solid,
    mark size=2pt,
    line width=1pt
    ] table[x={avg},  y = {Score}]{Data/ScaleFree/Distr/bws.txt}; ]
%\legend{Saturate, AllGreedy}
\end{axis}
\node[rotate=-90,anchor=center] at ([xshift=0.00cm,yshift=0.55cm]current bounding box.east) {\scfr};
\end{tikzpicture}
\end{subfigure}
%\vspace{-4mm}
\caption{\pki{Reward placement robustness scores on \er (top) and \scfr (bottom) datasets.}}\label{fig:performance}
%\vspace{-3mm}
\end{figure*}
